Tropical Computations in polymake

We give an overview of recently implemented polymake features for computations in tropical geometry. The main focus is on explicit examples rather than technical explanations. Our computations employ tropical hypersurfaces, moduli of tropical plane curves, tropical linear spaces and Grassmannians, lines on tropical cubic surfaces as well as intersection rings of matroids

==> smoothKlein-ray11.tikz <==
% polymake for joswig
% Wed Sep 28 10:25:48 2016
% R

\begin{tikzpicture}[scale = 2.5]
  \tikzstyle{quad} = [text=black,draw=black,fill=white,rectangle];

  \small

  \definecolor{linecolor}{rgb}{ 0 0 0 }
  \tikzstyle{linestyle} = [color=linecolor, thick]
  \tikzstyle{linestyle3} = [color=linecolor, ultra thick, dashed] % weight=3

  % DEF POINTS
  \coordinate (v0_1) at (1, -1);
  \coordinate (v1_1) at (-1, -1);
  % EDGES
  \draw[linestyle] (v1_1) -- (v0_1);

  % DEF POINTS
  \coordinate (v0_2) at (0, 0);
  \coordinate (v1_2) at (-1, -1);
  % EDGES
  \draw[linestyle] (v1_2) -- (v0_2);

  % DEF POINTS
  \coordinate (v0_3) at (-1, -1);
  \coordinate (v1_3) at (-2, -2);
  % EDGES
  \draw[linestyle3] (v1_3) -- (v0_3);

  % DEF POINTS
  \coordinate (v0_4) at (-0.5, 0);
  \coordinate (v1_4) at (-1, -1);
  % EDGES
  \draw[linestyle] (v1_4) -- (v0_4);

  % DEF POINTS
  \coordinate (v0_5) at (1, 0);
  \coordinate (v1_5) at (0, 0);
  % EDGES
  \draw[linestyle3] (v1_5) -- (v0_5);

  % DEF POINTS
  \coordinate (v0_6) at (0, 0);
  \coordinate (v1_6) at (-0.5, 0);
  % EDGES
  \draw[linestyle] (v1_6) -- (v0_6);

  % DEF POINTS
  \coordinate (v0_7) at (0, 0);
  \coordinate (v1_7) at (0, 1);
  % EDGES
  \draw[linestyle] (v1_7) -- (v0_7);

  % DEF POINTS
  \coordinate (v0_8) at (-0.5, 0);
  \coordinate (v1_8) at (-2, -1.5);
  % EDGES
  \draw[linestyle] (v1_8) -- (v0_8);

  % DEF POINTS
  \coordinate (v0_9) at (-0.5, 0);
  \coordinate (v1_9) at (-0.5, 1);
  % EDGES
  \draw[linestyle3] (v1_9) -- (v0_9);

  % DEF POINTS
  \coordinate (v0_10) at (0, -1);
  \coordinate (v1_10) at (-0.5, -0.5);
  \coordinate (v2_10) at (-1.5, -1.5);
  \coordinate (v3_10) at (-0.75, -0.5);
  \coordinate (v4_10) at (0.5, 0);
  \coordinate (v5_10) at (-0.25, 0);
  \coordinate (v6_10) at (0, 0.5);
  \coordinate (v7_10) at (-1.25, -0.75);
  \coordinate (v8_10) at (-0.5, 0.5);

  \node at (v0_10) [text=black, above right, draw=none] {$\infty$};
  \node at (v1_10) [text=black, below right, draw=none] {$1$};
  \node at (v2_10) [text=black, below right, draw=none] {$\infty$}; % weight 3
  \node at (v3_10) [text=black, left, draw=none] {$\frac{1}{2}$}; % weight 3
  \node at (v4_10) [text=black, above right, draw=none] {$\infty$};
  \node at (v5_10) [text=black, above, draw=none] {$\frac{1}{2}$};
  \node at (v6_10) [text=black, above right, draw=none] {$\infty$};
  \node at (v7_10) [text=black, above left, draw=none] {$\infty$};
  \node at (v8_10) [text=black, above right, draw=none] {$\infty$}; % weight 3

  \node at (v0_4) [quad] {$0$};
  \node at (v1_1) [quad] {$10$};
  \node at (v0_2) [quad] {$14$};
\end{tikzpicture}

% Local Variables: 
% mode: latex
% mode: TeX-PDF
% TeX-master: "main"
% mode: reftex
% mode: font-lock
% buffer-file-coding-system:utf-8-unix
% End: 


==> smoothKleinCurve.tikz <==
% polymake for joswig
% Mon Sep 26 16:29:20 2016
% C

\begin{tikzpicture}[scale=0.75]


  % POINTS STYLE
  \definecolor{pointcolor_unnamed__1}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__1} = [fill=pointcolor_unnamed__1]

  % DEF POINTS
  \coordinate (v0_unnamed__1) at (-3, -6);
  \coordinate (v1_unnamed__1) at (7, -6);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__1}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__1} = [color=linecolor_unnamed__1, thick]


  % EDGES
  \draw[linestyle_unnamed__1] (v1_unnamed__1) -- (v0_unnamed__1);


  %POINTS
  \fill[pointcolor_unnamed__1] (v1_unnamed__1) circle (0.1 pt);
  \fill[pointcolor_unnamed__1] (v0_unnamed__1) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__2}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__2} = [fill=pointcolor_unnamed__2]

  % DEF POINTS
  \coordinate (v0_unnamed__2) at (-3, -6);
  \coordinate (v1_unnamed__2) at (-4, -7);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__2}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__2} = [color=linecolor_unnamed__2, thick]


  % EDGES
  \draw[linestyle_unnamed__2] (v1_unnamed__2) -- (v0_unnamed__2);


  %POINTS
  \fill[pointcolor_unnamed__2] (v1_unnamed__2) circle (0.1 pt);
  \fill[pointcolor_unnamed__2] (v0_unnamed__2) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__3}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__3} = [fill=pointcolor_unnamed__3]

  % DEF POINTS
  \coordinate (v0_unnamed__3) at (-3, -5);
  \coordinate (v1_unnamed__3) at (-3, -6);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__3}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__3} = [color=linecolor_unnamed__3, thick]


  % EDGES
  \draw[linestyle_unnamed__3] (v1_unnamed__3) -- (v0_unnamed__3);


  %POINTS
  \fill[pointcolor_unnamed__3] (v1_unnamed__3) circle (0.1 pt);
  \fill[pointcolor_unnamed__3] (v0_unnamed__3) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__4}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__4} = [fill=pointcolor_unnamed__4]

  % DEF POINTS
  \coordinate (v0_unnamed__4) at (3, 1);
  \coordinate (v1_unnamed__4) at (7, 1);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__4}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__4} = [color=linecolor_unnamed__4, thick]


  % EDGES
  \draw[linestyle_unnamed__4] (v1_unnamed__4) -- (v0_unnamed__4);


  %POINTS
  \fill[pointcolor_unnamed__4] (v1_unnamed__4) circle (0.1 pt);
  \fill[pointcolor_unnamed__4] (v0_unnamed__4) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__5}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__5} = [fill=pointcolor_unnamed__5]

  % DEF POINTS
  \coordinate (v0_unnamed__5) at (0.333333, 0);
  \coordinate (v1_unnamed__5) at (-0.666667, -1);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__5}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__5} = [color=linecolor_unnamed__5, thick]


  % EDGES
  \draw[linestyle_unnamed__5] (v1_unnamed__5) -- (v0_unnamed__5);


  %POINTS
  \fill[pointcolor_unnamed__5] (v1_unnamed__5) circle (0.1 pt);
  \fill[pointcolor_unnamed__5] (v0_unnamed__5) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__6}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__6} = [fill=pointcolor_unnamed__6]

  % DEF POINTS
  \coordinate (v0_unnamed__6) at (-2, -3);
  \coordinate (v1_unnamed__6) at (-3, -5);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__6}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__6} = [color=linecolor_unnamed__6, thick]


  % EDGES
  \draw[linestyle_unnamed__6] (v1_unnamed__6) -- (v0_unnamed__6);


  %POINTS
  \fill[pointcolor_unnamed__6] (v1_unnamed__6) circle (0.1 pt);
  \fill[pointcolor_unnamed__6] (v0_unnamed__6) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__7}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__7} = [fill=pointcolor_unnamed__7]

  % DEF POINTS
  \coordinate (v0_unnamed__7) at (-3, -5);
  \coordinate (v1_unnamed__7) at (-5, -7);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__7}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__7} = [color=linecolor_unnamed__7, thick]


  % EDGES
  \draw[linestyle_unnamed__7] (v1_unnamed__7) -- (v0_unnamed__7);


  %POINTS
  \fill[pointcolor_unnamed__7] (v1_unnamed__7) circle (0.1 pt);
  \fill[pointcolor_unnamed__7] (v0_unnamed__7) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__8}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__8} = [fill=pointcolor_unnamed__8]

  % DEF POINTS
  \coordinate (v0_unnamed__8) at (5, 2);
  \coordinate (v1_unnamed__8) at (7, 2);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__8}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__8} = [color=linecolor_unnamed__8, thick]


  % EDGES
  \draw[linestyle_unnamed__8] (v1_unnamed__8) -- (v0_unnamed__8);


  %POINTS
  \fill[pointcolor_unnamed__8] (v1_unnamed__8) circle (0.1 pt);
  \fill[pointcolor_unnamed__8] (v0_unnamed__8) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__9}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__9} = [fill=pointcolor_unnamed__9]

  % DEF POINTS
  \coordinate (v0_unnamed__9) at (1, 0.333333);
  \coordinate (v1_unnamed__9) at (0.333333, 0);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__9}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__9} = [color=linecolor_unnamed__9, thick]


  % EDGES
  \draw[linestyle_unnamed__9] (v1_unnamed__9) -- (v0_unnamed__9);


  %POINTS
  \fill[pointcolor_unnamed__9] (v1_unnamed__9) circle (0.1 pt);
  \fill[pointcolor_unnamed__9] (v0_unnamed__9) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__10}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__10} = [fill=pointcolor_unnamed__10]

  % DEF POINTS
  \coordinate (v0_unnamed__10) at (0.333333, 0);
  \coordinate (v1_unnamed__10) at (0, 0);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__10}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__10} = [color=linecolor_unnamed__10, thick]


  % EDGES
  \draw[linestyle_unnamed__10] (v1_unnamed__10) -- (v0_unnamed__10);


  %POINTS
  \fill[pointcolor_unnamed__10] (v1_unnamed__10) circle (0.1 pt);
  \fill[pointcolor_unnamed__10] (v0_unnamed__10) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__11}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__11} = [fill=pointcolor_unnamed__11]

  % DEF POINTS
  \coordinate (v0_unnamed__11) at (0, 0);
  \coordinate (v1_unnamed__11) at (-0.333333, -0.333333);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__11}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__11} = [color=linecolor_unnamed__11, thick]


  % EDGES
  \draw[linestyle_unnamed__11] (v1_unnamed__11) -- (v0_unnamed__11);


  %POINTS
  \fill[pointcolor_unnamed__11] (v1_unnamed__11) circle (0.1 pt);
  \fill[pointcolor_unnamed__11] (v0_unnamed__11) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__12}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__12} = [fill=pointcolor_unnamed__12]

  % DEF POINTS
  \coordinate (v0_unnamed__12) at (0, 0.333333);
  \coordinate (v1_unnamed__12) at (0, 0);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__12}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__12} = [color=linecolor_unnamed__12, thick]


  % EDGES
  \draw[linestyle_unnamed__12] (v1_unnamed__12) -- (v0_unnamed__12);


  %POINTS
  \fill[pointcolor_unnamed__12] (v1_unnamed__12) circle (0.1 pt);
  \fill[pointcolor_unnamed__12] (v0_unnamed__12) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__13}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__13} = [fill=pointcolor_unnamed__13]

  % DEF POINTS
  \coordinate (v0_unnamed__13) at (-0.666667, -1);
  \coordinate (v1_unnamed__13) at (-2, -3);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__13}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__13} = [color=linecolor_unnamed__13, thick]


  % EDGES
  \draw[linestyle_unnamed__13] (v1_unnamed__13) -- (v0_unnamed__13);


  %POINTS
  \fill[pointcolor_unnamed__13] (v1_unnamed__13) circle (0.1 pt);
  \fill[pointcolor_unnamed__13] (v0_unnamed__13) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__14}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__14} = [fill=pointcolor_unnamed__14]

  % DEF POINTS
  \coordinate (v0_unnamed__14) at (-0.333333, -0.333333);
  \coordinate (v1_unnamed__14) at (-0.666667, -1);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__14}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__14} = [color=linecolor_unnamed__14, thick]


  % EDGES
  \draw[linestyle_unnamed__14] (v1_unnamed__14) -- (v0_unnamed__14);


  %POINTS
  \fill[pointcolor_unnamed__14] (v1_unnamed__14) circle (0.1 pt);
  \fill[pointcolor_unnamed__14] (v0_unnamed__14) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__15}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__15} = [fill=pointcolor_unnamed__15]

  % DEF POINTS
  \coordinate (v0_unnamed__15) at (-2, -3);
  \coordinate (v1_unnamed__15) at (-6, -7);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__15}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__15} = [color=linecolor_unnamed__15, thick]


  % EDGES
  \draw[linestyle_unnamed__15] (v1_unnamed__15) -- (v0_unnamed__15);


  %POINTS
  \fill[pointcolor_unnamed__15] (v1_unnamed__15) circle (0.1 pt);
  \fill[pointcolor_unnamed__15] (v0_unnamed__15) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__16}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__16} = [fill=pointcolor_unnamed__16]

  % DEF POINTS
  \coordinate (v0_unnamed__16) at (-0.333333, 0.666667);
  \coordinate (v1_unnamed__16) at (-0.333333, -0.333333);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__16}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__16} = [color=linecolor_unnamed__16, thick]


  % EDGES
  \draw[linestyle_unnamed__16] (v1_unnamed__16) -- (v0_unnamed__16);


  %POINTS
  \fill[pointcolor_unnamed__16] (v1_unnamed__16) circle (0.1 pt);
  \fill[pointcolor_unnamed__16] (v0_unnamed__16) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__17}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__17} = [fill=pointcolor_unnamed__17]

  % DEF POINTS
  \coordinate (v0_unnamed__17) at (6, 3);
  \coordinate (v1_unnamed__17) at (7, 3);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__17}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__17} = [color=linecolor_unnamed__17, thick]


  % EDGES
  \draw[linestyle_unnamed__17] (v1_unnamed__17) -- (v0_unnamed__17);


  %POINTS
  \fill[pointcolor_unnamed__17] (v1_unnamed__17) circle (0.1 pt);
  \fill[pointcolor_unnamed__17] (v0_unnamed__17) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__18}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__18} = [fill=pointcolor_unnamed__18]

  % DEF POINTS
  \coordinate (v0_unnamed__18) at (1, 0.333333);
  \coordinate (v1_unnamed__18) at (3, 1);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__18}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__18} = [color=linecolor_unnamed__18, thick]


  % EDGES
  \draw[linestyle_unnamed__18] (v1_unnamed__18) -- (v0_unnamed__18);


  %POINTS
  \fill[pointcolor_unnamed__18] (v1_unnamed__18) circle (0.1 pt);
  \fill[pointcolor_unnamed__18] (v0_unnamed__18) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__19}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__19} = [fill=pointcolor_unnamed__19]

  % DEF POINTS
  \coordinate (v0_unnamed__19) at (3, 1);
  \coordinate (v1_unnamed__19) at (5, 2);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__19}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__19} = [color=linecolor_unnamed__19, thick]


  % EDGES
  \draw[linestyle_unnamed__19] (v1_unnamed__19) -- (v0_unnamed__19);


  %POINTS
  \fill[pointcolor_unnamed__19] (v1_unnamed__19) circle (0.1 pt);
  \fill[pointcolor_unnamed__19] (v0_unnamed__19) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__20}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__20} = [fill=pointcolor_unnamed__20]

  % DEF POINTS
  \coordinate (v0_unnamed__20) at (5, 2);
  \coordinate (v1_unnamed__20) at (6, 3);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__20}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__20} = [color=linecolor_unnamed__20, thick]


  % EDGES
  \draw[linestyle_unnamed__20] (v1_unnamed__20) -- (v0_unnamed__20);


  %POINTS
  \fill[pointcolor_unnamed__20] (v1_unnamed__20) circle (0.1 pt);
  \fill[pointcolor_unnamed__20] (v0_unnamed__20) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__21}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__21} = [fill=pointcolor_unnamed__21]

  % DEF POINTS
  \coordinate (v0_unnamed__21) at (0, 0.333333);
  \coordinate (v1_unnamed__21) at (1, 0.333333);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__21}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__21} = [color=linecolor_unnamed__21, thick]


  % EDGES
  \draw[linestyle_unnamed__21] (v1_unnamed__21) -- (v0_unnamed__21);


  %POINTS
  \fill[pointcolor_unnamed__21] (v1_unnamed__21) circle (0.1 pt);
  \fill[pointcolor_unnamed__21] (v0_unnamed__21) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__22}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__22} = [fill=pointcolor_unnamed__22]

  % DEF POINTS
  \coordinate (v0_unnamed__22) at (0, 0.333333);
  \coordinate (v1_unnamed__22) at (-0.333333, 0.666667);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__22}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__22} = [color=linecolor_unnamed__22, thick]


  % EDGES
  \draw[linestyle_unnamed__22] (v1_unnamed__22) -- (v0_unnamed__22);


  %POINTS
  \fill[pointcolor_unnamed__22] (v1_unnamed__22) circle (0.1 pt);
  \fill[pointcolor_unnamed__22] (v0_unnamed__22) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__23}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__23} = [fill=pointcolor_unnamed__23]

  % DEF POINTS
  \coordinate (v0_unnamed__23) at (-0.333333, 0.666667);
  \coordinate (v1_unnamed__23) at (-1, 2);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__23}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__23} = [color=linecolor_unnamed__23, thick]


  % EDGES
  \draw[linestyle_unnamed__23] (v1_unnamed__23) -- (v0_unnamed__23);


  %POINTS
  \fill[pointcolor_unnamed__23] (v1_unnamed__23) circle (0.1 pt);
  \fill[pointcolor_unnamed__23] (v0_unnamed__23) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__24}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__24} = [fill=pointcolor_unnamed__24]

  % DEF POINTS
  \coordinate (v0_unnamed__24) at (6, 3);
  \coordinate (v1_unnamed__24) at (6, 7);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__24}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__24} = [color=linecolor_unnamed__24, thick]


  % EDGES
  \draw[linestyle_unnamed__24] (v1_unnamed__24) -- (v0_unnamed__24);


  %POINTS
  \fill[pointcolor_unnamed__24] (v1_unnamed__24) circle (0.1 pt);
  \fill[pointcolor_unnamed__24] (v0_unnamed__24) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__25}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__25} = [fill=pointcolor_unnamed__25]

  % DEF POINTS
  \coordinate (v0_unnamed__25) at (-1, 2);
  \coordinate (v1_unnamed__25) at (-2, 3);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__25}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__25} = [color=linecolor_unnamed__25, thick]


  % EDGES
  \draw[linestyle_unnamed__25] (v1_unnamed__25) -- (v0_unnamed__25);


  %POINTS
  \fill[pointcolor_unnamed__25] (v1_unnamed__25) circle (0.1 pt);
  \fill[pointcolor_unnamed__25] (v0_unnamed__25) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__26}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__26} = [fill=pointcolor_unnamed__26]

  % DEF POINTS
  \coordinate (v0_unnamed__26) at (-1, 2);
  \coordinate (v1_unnamed__26) at (-1, 7);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__26}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__26} = [color=linecolor_unnamed__26, thick]


  % EDGES
  \draw[linestyle_unnamed__26] (v1_unnamed__26) -- (v0_unnamed__26);


  %POINTS
  \fill[pointcolor_unnamed__26] (v1_unnamed__26) circle (0.1 pt);
  \fill[pointcolor_unnamed__26] (v0_unnamed__26) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__27}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__27} = [fill=pointcolor_unnamed__27]

  % DEF POINTS
  \coordinate (v0_unnamed__27) at (-2, 3);
  \coordinate (v1_unnamed__27) at (-3, 3);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__27}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__27} = [color=linecolor_unnamed__27, thick]


  % EDGES
  \draw[linestyle_unnamed__27] (v1_unnamed__27) -- (v0_unnamed__27);


  %POINTS
  \fill[pointcolor_unnamed__27] (v1_unnamed__27) circle (0.1 pt);
  \fill[pointcolor_unnamed__27] (v0_unnamed__27) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__28}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__28} = [fill=pointcolor_unnamed__28]

  % DEF POINTS
  \coordinate (v0_unnamed__28) at (-2, 3);
  \coordinate (v1_unnamed__28) at (-2, 7);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__28}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__28} = [color=linecolor_unnamed__28, thick]


  % EDGES
  \draw[linestyle_unnamed__28] (v1_unnamed__28) -- (v0_unnamed__28);


  %POINTS
  \fill[pointcolor_unnamed__28] (v1_unnamed__28) circle (0.1 pt);
  \fill[pointcolor_unnamed__28] (v0_unnamed__28) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__29}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__29} = [fill=pointcolor_unnamed__29]

  % DEF POINTS
  \coordinate (v0_unnamed__29) at (-3, 3);
  \coordinate (v1_unnamed__29) at (-7, -1);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__29}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__29} = [color=linecolor_unnamed__29, thick]


  % EDGES
  \draw[linestyle_unnamed__29] (v1_unnamed__29) -- (v0_unnamed__29);


  %POINTS
  \fill[pointcolor_unnamed__29] (v1_unnamed__29) circle (0.1 pt);
  \fill[pointcolor_unnamed__29] (v0_unnamed__29) circle (0.1 pt);


  %EDGES

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__30}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__30} = [fill=pointcolor_unnamed__30]

  % DEF POINTS
  \coordinate (v0_unnamed__30) at (-3, 3);
  \coordinate (v1_unnamed__30) at (-3, 7);



  % EDGE STYLE
  \definecolor{linecolor_unnamed__30}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_unnamed__30} = [color=linecolor_unnamed__30, thick]


  % EDGES
  \draw[linestyle_unnamed__30] (v1_unnamed__30) -- (v0_unnamed__30);


  %POINTS
  \fill[pointcolor_unnamed__30] (v1_unnamed__30) circle (0.1 pt);
  \fill[pointcolor_unnamed__30] (v0_unnamed__30) circle (0.1 pt);


  %EDGES

\end{tikzpicture}

% Local Variables: 
% mode: latex
% mode: TeX-PDF
% TeX-master: "main"
% mode: reftex
% mode: font-lock
% buffer-file-coding-system:utf-8-unix
% End: 


==> smoothKleinSkeleton-A.tikz <==
\begin{tikzpicture}[scale=1.5]
  \tikzstyle{triangle} = [text=black,draw=black,fill=white,rectangle];

  \small

  \coordinate (v4v7v8) at (0,0);

  \coordinate (v1v4v7) at (0,1);
  \coordinate (v1v7v11) at (-1,2);

  \coordinate (v7v8v11) at (-1,-1);
  \coordinate (v8v9v11) at (-2,-3);

  \coordinate (v4v8v9) at (1,0);
  \coordinate (v1v4v9) at (3,1);

  \draw[black, ultra thick] (v1v4v7) -- (v1v7v11) -- (v7v8v11) -- (v8v9v11) -- (v4v8v9) -- (v1v4v9) -- cycle;
  \draw[black, ultra thick] (v4v7v8) -- (v1v4v7);
  \draw[black, ultra thick] (v4v7v8) -- (v7v8v11);
  \draw[black, ultra thick] (v4v7v8) -- (v4v8v9);

  \node at (v4v7v8) [triangle] {4 7 8};
  \node at (v1v4v7) [triangle] {1 4 7};
  \node at (v1v7v11) [triangle] {1 7 11};
  \node at (v7v8v11) [triangle] {7 8 11};
  \node at (v8v9v11) [triangle] {8 9 11};
  \node at (v4v8v9) [triangle] {4 8 9};
  \node at (v1v4v9) [triangle] {1 4 9};

  \node at ($ 0.5*(v4v7v8) + 0.5*(v1v4v7) $) [left] {$1/3$};
  \node at ($ 0.5*(v4v7v8) + 0.5*(v7v8v11) $) [above left] {$1/3$};
  \node at ($ 0.5*(v4v7v8) + 0.5*(v4v8v9) $) [above] {$1/3$};

  \node at ($ 0.5*(v1v4v7) + 0.5*(v1v7v11) $) [above right] {$1/3$};
  \node at ($ 0.5*(v1v7v11) + 0.5*(v7v8v11) $) [left] {$1$};

  \node at ($ 0.5*(v7v8v11) + 0.5*(v8v9v11) $) [above left] {$1/3$};
  \node at ($ 0.5*(v8v9v11) + 0.5*(v4v8v9) $) [below right] {$1$};

  \node at ($ 0.5*(v4v8v9) + 0.5*(v1v4v9) $) [below right] {$1/3$};
  \node at ($ 0.5*(v1v4v9) + 0.5*(v1v4v7) $) [above] {$1$};

\end{tikzpicture}

% Local Variables: 
% mode: latex
% mode: TeX-PDF
% TeX-master: "main"
% mode: reftex
% mode: font-lock
% buffer-file-coding-system:utf-8-unix
% End: 


==> smoothKleinSkeleton-B.tikz <==
\begin{tikzpicture}[scale=2.0]
  \tikzstyle{triangle} = [text=black,draw=black,fill=white,rectangle];

  \small

  \coordinate (v4v7v8) at (0,0);
  \coordinate (v1v4v7) at (90:1);
  \coordinate (v7v8v11) at (210:1);
  \coordinate (v4v8v9) at (330:1);

  \draw[black, ultra thick] (v1v4v7) -- (v7v8v11) -- (v4v8v9) -- cycle;
  \draw[black, ultra thick] (v4v7v8) -- (v1v4v7);
  \draw[black, ultra thick] (v4v7v8) -- (v7v8v11);
  \draw[black, ultra thick] (v4v7v8) -- (v4v8v9);

  \node at (v4v7v8) [triangle] {};
  \node at (v1v4v7) [triangle] {};
  \node at (v7v8v11) [triangle] {};
  \node at (v4v8v9) [triangle] {};

  \node at ($ 0.5*(v4v7v8) + 0.5*(v1v4v7) $) [below left] {$y$}; % 1/3
  \node at ($ 0.5*(v4v7v8) + 0.5*(v7v8v11) $) [above] {$x$}; % 1/3
  \node at ($ 0.5*(v4v7v8) + 0.5*(v4v8v9) $) [above] {$z$}; % 1/3

  \node at ($ 0.5*(v1v4v7) + 0.5*(v7v8v11) $) [above left] {$u$}; % 4/3
  \node at ($ 0.5*(v7v8v11) + 0.5*(v4v8v9) $) [below] {$v$}; % 4/3
  \node at ($ 0.5*(v4v8v9) + 0.5*(v1v4v7) $) [above right] {$w$}; % 4/3

\end{tikzpicture}

% Local Variables: 
% mode: latex
% mode: TeX-PDF
% TeX-master: "main"
% mode: reftex
% mode: font-lock
% buffer-file-coding-system:utf-8-unix
% End: 


==> smoothKleinTriangulation-ray0.tikz <==
% polymake for joswig
% Thu Sep 22 11:13:26 2016
% pcom:Sigma

\begin{tikzpicture}[x  = {(-0.866cm,-0.5cm)},
                    y  = {(0.866cm,-0.5cm)},
                    z  = {(0,1cm)},
                    scale = 0.4,
                    color = {lightgray}]


  % POINTS STYLE
  \definecolor{pointcolor}{rgb}{ 0,0,0 }
  \tikzstyle{pointstyle} = [fill=pointcolor]

  % DEF POINTS
  \coordinate (v0) at (0, 0, 4);
  \coordinate (v1) at (1, 0, 3);
  \coordinate (v2) at (0, 1, 3);
  \coordinate (v3) at (2, 0, 2);
  \coordinate (v4) at (1, 1, 2);
  \coordinate (v5) at (0, 2, 2);
  \coordinate (v6) at (3, 0, 1);
  \coordinate (v7) at (2, 1, 1);
  \coordinate (v8) at (1, 2, 1);
  \coordinate (v9) at (0, 3, 1);
  \coordinate (v10) at (4, 0, 0);
  \coordinate (v11) at (3, 1, 0);
  \coordinate (v12) at (2, 2, 0);
  \coordinate (v13) at (1, 3, 0);
  \coordinate (v14) at (0, 4, 0);

  % EDGE STYLE
  \definecolor{linecolor}{rgb}{ 0 0 0 }
  \tikzstyle{linestyle} = [color=linecolor, thick]

  \definecolor{facetcolor}{rgb}{ 0.4667,0.9255,0.6196 }
  \tikzstyle{facetstyle} = [fill=facetcolor, fill opacity=0.5, draw=linecolor, line width=1 pt, line cap=round, line join=round]

  \draw[facetstyle] (v0) -- (v10) -- (v14) -- cycle;
  \draw[linestyle] (v1) -- (v2);
  
  \fill[white,draw=black] (v0) circle (4 pt);
  \node at (v0) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v1) circle (4 pt);
  \node at (v1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v2) circle (4 pt);
  \node at (v2) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v3) circle (4 pt);
  \node at (v3) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v4) circle (4 pt);
  \node at (v4) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v5) circle (4 pt);
  \node at (v5) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v6) circle (4 pt);
  \node at (v6) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v7) circle (4 pt);
  \node at (v7) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v8) circle (4 pt);
  \node at (v8) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v9) circle (4 pt);
  \node at (v9) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v10) circle (4 pt);
  \node at (v10) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v11) circle (4 pt);
  \node at (v11) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v12) circle (4 pt);
  \node at (v12) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v13) circle (4 pt);
  \node at (v13) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v14) circle (4 pt);
  \node at (v14) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


\end{tikzpicture}


==> smoothKleinTriangulation-ray11.tikz <==
% polymake for joswig
% Thu Sep 22 11:13:26 2016
% pcom:Sigma

\begin{tikzpicture}[x  = {(-0.866cm,-0.5cm)},
                    y  = {(0.866cm,-0.5cm)},
                    z  = {(0,1cm)},
                    scale = 0.4,
                    color = {lightgray}]


  % POINTS STYLE
  \definecolor{pointcolor}{rgb}{ 0,0,0 }
  \tikzstyle{pointstyle} = [fill=pointcolor]

  % DEF POINTS
  \coordinate (v0) at (0, 0, 4);
  \coordinate (v1) at (1, 0, 3);
  \coordinate (v2) at (0, 1, 3);
  \coordinate (v3) at (2, 0, 2);
  \coordinate (v4) at (1, 1, 2);
  \coordinate (v5) at (0, 2, 2);
  \coordinate (v6) at (3, 0, 1);
  \coordinate (v7) at (2, 1, 1);
  \coordinate (v8) at (1, 2, 1);
  \coordinate (v9) at (0, 3, 1);
  \coordinate (v10) at (4, 0, 0);
  \coordinate (v11) at (3, 1, 0);
  \coordinate (v12) at (2, 2, 0);
  \coordinate (v13) at (1, 3, 0);
  \coordinate (v14) at (0, 4, 0);


  % EDGE STYLE
  \definecolor{linecolor}{rgb}{ 0 0 0 }
  \tikzstyle{linestyle} = [color=linecolor, thick]

  \definecolor{facetcolor}{rgb}{ 0.4667,0.9255,0.6196 }
  \tikzstyle{facetstyle} = [fill=facetcolor, fill opacity=0.5, draw=linecolor, line width=1 pt, line cap=round, line join=round]

  \draw[facetstyle] (v0) -- (v10) -- (v14) -- cycle;
  \draw[linestyle] (v4) -- (v1);
  \draw[linestyle] (v4) -- (v9);
  \draw[linestyle] (v4) -- (v11);
  
  \fill[white,draw=black] (v0) circle (4 pt);
  \node at (v0) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v1) circle (4 pt);
  \node at (v1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v2) circle (4 pt);
  \node at (v2) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v3) circle (4 pt);
  \node at (v3) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v4) circle (4 pt);
  \node at (v4) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v5) circle (4 pt);
  \node at (v5) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v6) circle (4 pt);
  \node at (v6) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v7) circle (4 pt);
  \node at (v7) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v8) circle (4 pt);
  \node at (v8) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v9) circle (4 pt);
  \node at (v9) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v10) circle (4 pt);
  \node at (v10) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v11) circle (4 pt);
  \node at (v11) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v12) circle (4 pt);
  \node at (v12) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v13) circle (4 pt);
  \node at (v13) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v14) circle (4 pt);
  \node at (v14) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


\end{tikzpicture}


==> smoothKleinTriangulation-ray2.tikz <==
% polymake for joswig
% Thu Sep 22 11:13:26 2016
% pcom:Sigma

\begin{tikzpicture}[x  = {(-0.866cm,-0.5cm)},
                    y  = {(0.866cm,-0.5cm)},
                    z  = {(0,1cm)},
                    scale = 0.4,
                    color = {lightgray}]


  % POINTS STYLE
  \definecolor{pointcolor}{rgb}{ 0,0,0 }
  \tikzstyle{pointstyle} = [fill=pointcolor]

  % DEF POINTS
  \coordinate (v0) at (0, 0, 4);
  \coordinate (v1) at (1, 0, 3);
  \coordinate (v2) at (0, 1, 3);
  \coordinate (v3) at (2, 0, 2);
  \coordinate (v4) at (1, 1, 2);
  \coordinate (v5) at (0, 2, 2);
  \coordinate (v6) at (3, 0, 1);
  \coordinate (v7) at (2, 1, 1);
  \coordinate (v8) at (1, 2, 1);
  \coordinate (v9) at (0, 3, 1);
  \coordinate (v10) at (4, 0, 0);
  \coordinate (v11) at (3, 1, 0);
  \coordinate (v12) at (2, 2, 0);
  \coordinate (v13) at (1, 3, 0);
  \coordinate (v14) at (0, 4, 0);

 
  % EDGE STYLE
  \definecolor{linecolor}{rgb}{ 0 0 0 }
  \tikzstyle{linestyle} = [color=linecolor, thick]

  \definecolor{facetcolor}{rgb}{ 0.4667,0.9255,0.6196 }
  \tikzstyle{facetstyle} = [fill=facetcolor, fill opacity=0.5, draw=linecolor, line width=1 pt, line cap=round, line join=round]

  \draw[facetstyle] (v0) -- (v10) -- (v14) -- cycle;
  \draw[linestyle] (v1) -- (v5);
  
  \fill[white,draw=black] (v0) circle (4 pt);
  \node at (v0) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v1) circle (4 pt);
  \node at (v1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v2) circle (4 pt);
  \node at (v2) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v3) circle (4 pt);
  \node at (v3) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v4) circle (4 pt);
  \node at (v4) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v5) circle (4 pt);
  \node at (v5) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v6) circle (4 pt);
  \node at (v6) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v7) circle (4 pt);
  \node at (v7) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v8) circle (4 pt);
  \node at (v8) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v9) circle (4 pt);
  \node at (v9) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v10) circle (4 pt);
  \node at (v10) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v11) circle (4 pt);
  \node at (v11) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v12) circle (4 pt);
  \node at (v12) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v13) circle (4 pt);
  \node at (v13) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v14) circle (4 pt);
  \node at (v14) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


\end{tikzpicture}


==> smoothKleinTriangulation-ray8.tikz <==
% polymake for joswig
% Thu Sep 22 11:13:26 2016
% pcom:Sigma

\begin{tikzpicture}[x  = {(-0.866cm,-0.5cm)},
                    y  = {(0.866cm,-0.5cm)},
                    z  = {(0,1cm)},
                    scale = 0.4,
                    color = {lightgray}]


  % POINTS STYLE
  \definecolor{pointcolor}{rgb}{ 0,0,0 }
  \tikzstyle{pointstyle} = [fill=pointcolor]

  % DEF POINTS
  \coordinate (v0) at (0, 0, 4);
  \coordinate (v1) at (1, 0, 3);
  \coordinate (v2) at (0, 1, 3);
  \coordinate (v3) at (2, 0, 2);
  \coordinate (v4) at (1, 1, 2);
  \coordinate (v5) at (0, 2, 2);
  \coordinate (v6) at (3, 0, 1);
  \coordinate (v7) at (2, 1, 1);
  \coordinate (v8) at (1, 2, 1);
  \coordinate (v9) at (0, 3, 1);
  \coordinate (v10) at (4, 0, 0);
  \coordinate (v11) at (3, 1, 0);
  \coordinate (v12) at (2, 2, 0);
  \coordinate (v13) at (1, 3, 0);
  \coordinate (v14) at (0, 4, 0);
  % EDGE STYLE
  \definecolor{linecolor}{rgb}{ 0 0 0 }
  \tikzstyle{linestyle} = [color=linecolor, thick]

  \definecolor{facetcolor}{rgb}{ 0.4667,0.9255,0.6196 }
  \tikzstyle{facetstyle} = [fill=facetcolor, fill opacity=0.5, draw=linecolor, line width=1 pt, line cap=round, line join=round]

  \draw[facetstyle] (v0) -- (v10) -- (v14) -- cycle;
  \draw[linestyle] (v1) -- (v9);
  
  \fill[white,draw=black] (v0) circle (4 pt);
  \node at (v0) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v1) circle (4 pt);
  \node at (v1) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v2) circle (4 pt);
  \node at (v2) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v3) circle (4 pt);
  \node at (v3) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v4) circle (4 pt);
  \node at (v4) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v5) circle (4 pt);
  \node at (v5) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v6) circle (4 pt);
  \node at (v6) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v7) circle (4 pt);
  \node at (v7) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v8) circle (4 pt);
  \node at (v8) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v9) circle (4 pt);
  \node at (v9) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v10) circle (4 pt);
  \node at (v10) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v11) circle (4 pt);
  \node at (v11) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v12) circle (4 pt);
  \node at (v12) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v13) circle (4 pt);
  \node at (v13) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};

  \fill[white,draw=black] (v14) circle (4 pt);
  \node at (v14) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};



\end{tikzpicture}


==> smoothKleinTriangulation.tikz <==
% polymake for joswig
% Thu Sep 22 11:13:26 2016
% pcom:Sigma

\begin{tikzpicture}[x  = {(-0.866cm,-0.5cm)},
                    y  = {(0.866cm,-0.5cm)},
                    z  = {(0,1cm)},
                    scale = 0.75,
                    color = {lightgray}]


  % POINTS STYLE
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle} = [fill=pointcolor]

  % DEF POINTS
  \coordinate (v0) at (0, 0, 4);
  \coordinate (v1) at (1, 0, 3);
  \coordinate (v2) at (0, 1, 3);
  \coordinate (v3) at (2, 0, 2);
  \coordinate (v4) at (1, 1, 2);
  \coordinate (v5) at (0, 2, 2);
  \coordinate (v6) at (3, 0, 1);
  \coordinate (v7) at (2, 1, 1);
  \coordinate (v8) at (1, 2, 1);
  \coordinate (v9) at (0, 3, 1);
  \coordinate (v10) at (4, 0, 0);
  \coordinate (v11) at (3, 1, 0);
  \coordinate (v12) at (2, 2, 0);
  \coordinate (v13) at (1, 3, 0);
  \coordinate (v14) at (0, 4, 0);


  % EDGE STYLE
  \definecolor{linecolor}{rgb}{ 0 0 0 }
  \tikzstyle{linestyle} = [color=linecolor, thick]

% EDGES
  \draw[linestyle] (v1) -- (v0);
  \draw[linestyle] (v2) -- (v0);

  \draw[linestyle] (v2) -- (v1);
  \draw[linestyle] (v3) -- (v1);
  \draw[linestyle] (v4) -- (v1);
  \draw[linestyle] (v5) -- (v1);
  \draw[linestyle] (v5) -- (v2);

  \draw[linestyle] (v6) -- (v3);
  \draw[linestyle] (v7) -- (v1);
  \draw[linestyle] (v7) -- (v4);
  \draw[linestyle] (v8) -- (v4);
  \draw[linestyle] (v8) -- (v7);
  \draw[linestyle] (v9) -- (v1);
  \draw[linestyle] (v9) -- (v4);

  \draw[linestyle] (v9) -- (v5);

  \draw[linestyle] (v9) -- (v8);
  \draw[linestyle] (v10) -- (v6);
  \draw[linestyle] (v11) -- (v1);

  \draw[linestyle] (v11) -- (v3);

  \draw[linestyle] (v11) -- (v6);

  \draw[linestyle] (v11) -- (v7);

  \draw[linestyle] (v11) -- (v8);

  \draw[linestyle] (v11) -- (v9);
  \draw[linestyle] (v11) -- (v10);

  \draw[linestyle] (v12) -- (v9);
  \draw[linestyle] (v12) -- (v11);

  \draw[linestyle] (v13) -- (v9);
  \draw[linestyle] (v13) -- (v12);

  \draw[linestyle] (v14) -- (v9);

  \draw[linestyle] (v14) -- (v13);


  
  % POINTS STYLE
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }

  % DEF POINTS
  \coordinate (v0_unnamed__1) at (0, 0, 4);
  \coordinate (v1_unnamed__1) at (1, 0, 3);
  \coordinate (v2_unnamed__1) at (0, 1, 3);


  % EDGES STYLE
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0,0,0 }

  % FACES STYLE
  \definecolor{facetcolor_unnamed__1}{rgb}{ 0.4667,0.9255,0.6196 }

  \tikzstyle{facestyle_unnamed__1} = [fill=facetcolor_unnamed__1, fill opacity=0.5, draw=edgecolor_unnamed__1, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_unnamed__1] (v0_unnamed__1) -- (v1_unnamed__1) -- (v2_unnamed__1) -- (v0_unnamed__1) -- cycle;


  %POINTS
  \fill[pointcolor] (v0_unnamed__1) circle (1 pt);
  \fill[pointcolor] (v1_unnamed__1) circle (1 pt);
  \fill[pointcolor] (v2_unnamed__1) circle (1 pt);


  %FACETS

  % POINTS STYLE
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }

  % DEF POINTS
  \coordinate (v0_unnamed__2) at (0, 3, 1);
  \coordinate (v1_unnamed__2) at (3, 1, 0);
  \coordinate (v2_unnamed__2) at (2, 2, 0);


  % EDGES STYLE
  \definecolor{edgecolor_unnamed__2}{rgb}{ 0,0,0 }

  % FACES STYLE
  \definecolor{facetcolor_unnamed__2}{rgb}{ 0.4667,0.9255,0.6196 }

  \tikzstyle{facestyle_unnamed__2} = [fill=facetcolor_unnamed__2, fill opacity=0.5, draw=edgecolor_unnamed__2, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_unnamed__2] (v0_unnamed__2) -- (v1_unnamed__2) -- (v2_unnamed__2) -- (v0_unnamed__2) -- cycle;


  %POINTS
  \fill[pointcolor] (v0_unnamed__2) circle (1 pt);
  \fill[pointcolor] (v1_unnamed__2) circle (1 pt);
  \fill[pointcolor] (v2_unnamed__2) circle (1 pt);


  %FACETS

  % POINTS STYLE
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }

  % DEF POINTS
  \coordinate (v0_unnamed__3) at (0, 3, 1);
  \coordinate (v1_unnamed__3) at (2, 2, 0);
  \coordinate (v2_unnamed__3) at (1, 3, 0);


  % EDGES STYLE
  \definecolor{edgecolor_unnamed__3}{rgb}{ 0,0,0 }

  % FACES STYLE
  \definecolor{facetcolor_unnamed__3}{rgb}{ 0.4667,0.9255,0.6196 }

  \tikzstyle{facestyle_unnamed__3} = [fill=facetcolor_unnamed__3, fill opacity=0.5, draw=edgecolor_unnamed__3, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_unnamed__3] (v0_unnamed__3) -- (v1_unnamed__3) -- (v2_unnamed__3) -- (v0_unnamed__3) -- cycle;


  %POINTS
  \fill[pointcolor] (v0_unnamed__3) circle (1 pt);
  \fill[pointcolor] (v1_unnamed__3) circle (1 pt);
  \fill[pointcolor] (v2_unnamed__3) circle (1 pt);


  %FACETS

  % POINTS STYLE
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }

  % DEF POINTS
  \coordinate (v0_unnamed__4) at (0, 3, 1);
  \coordinate (v1_unnamed__4) at (1, 3, 0);
  \coordinate (v2_unnamed__4) at (0, 4, 0);


  % EDGES STYLE
  \definecolor{edgecolor_unnamed__4}{rgb}{ 0,0,0 }

  % FACES STYLE
  \definecolor{facetcolor_unnamed__4}{rgb}{ 0.4667,0.9255,0.6196 }

  \tikzstyle{facestyle_unnamed__4} = [fill=facetcolor_unnamed__4, fill opacity=0.5, draw=edgecolor_unnamed__4, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_unnamed__4] (v0_unnamed__4) -- (v1_unnamed__4) -- (v2_unnamed__4) -- (v0_unnamed__4) -- cycle;


  %POINTS
  \fill[pointcolor] (v0_unnamed__4) circle (1 pt);
  \fill[pointcolor] (v1_unnamed__4) circle (1 pt);
  \fill[pointcolor] (v2_unnamed__4) circle (1 pt);


  %FACETS

  % POINTS STYLE
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }

  % DEF POINTS
  \coordinate (v0_unnamed__5) at (1, 0, 3);
  \coordinate (v1_unnamed__5) at (0, 1, 3);
  \coordinate (v2_unnamed__5) at (0, 2, 2);


  % EDGES STYLE
  \definecolor{edgecolor_unnamed__5}{rgb}{ 0,0,0 }

  % FACES STYLE
  \definecolor{facetcolor_unnamed__5}{rgb}{ 0.4667,0.9255,0.6196 }

  \tikzstyle{facestyle_unnamed__5} = [fill=facetcolor_unnamed__5, fill opacity=0.5, draw=edgecolor_unnamed__5, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_unnamed__5] (v1_unnamed__5) -- (v0_unnamed__5) -- (v2_unnamed__5) -- (v1_unnamed__5) -- cycle;


  %POINTS
  \fill[pointcolor] (v1_unnamed__5) circle (1 pt);
  \fill[pointcolor] (v0_unnamed__5) circle (1 pt);
  \fill[pointcolor] (v2_unnamed__5) circle (1 pt);


  %FACETS

  % POINTS STYLE
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }

  % DEF POINTS
  \coordinate (v0_unnamed__6) at (3, 0, 1);
  \coordinate (v1_unnamed__6) at (4, 0, 0);
  \coordinate (v2_unnamed__6) at (3, 1, 0);


  % EDGES STYLE
  \definecolor{edgecolor_unnamed__6}{rgb}{ 0,0,0 }

  % FACES STYLE
  \definecolor{facetcolor_unnamed__6}{rgb}{ 0.4667,0.9255,0.6196 }

  \tikzstyle{facestyle_unnamed__6} = [fill=facetcolor_unnamed__6, fill opacity=0.5, draw=edgecolor_unnamed__6, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_unnamed__6] (v0_unnamed__6) -- (v1_unnamed__6) -- (v2_unnamed__6) -- (v0_unnamed__6) -- cycle;


  %POINTS
  \fill[pointcolor] (v0_unnamed__6) circle (1 pt);
  \fill[pointcolor] (v1_unnamed__6) circle (1 pt);
  \fill[pointcolor] (v2_unnamed__6) circle (1 pt);


  %FACETS

  % POINTS STYLE
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }

  % DEF POINTS
  \coordinate (v0_unnamed__7) at (2, 0, 2);
  \coordinate (v1_unnamed__7) at (3, 0, 1);
  \coordinate (v2_unnamed__7) at (3, 1, 0);


  % EDGES STYLE
  \definecolor{edgecolor_unnamed__7}{rgb}{ 0,0,0 }

  % FACES STYLE
  \definecolor{facetcolor_unnamed__7}{rgb}{ 0.4667,0.9255,0.6196 }

  \tikzstyle{facestyle_unnamed__7} = [fill=facetcolor_unnamed__7, fill opacity=0.5, draw=edgecolor_unnamed__7, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_unnamed__7] (v0_unnamed__7) -- (v2_unnamed__7) -- (v1_unnamed__7) -- (v0_unnamed__7) -- cycle;


  %POINTS
  \fill[pointcolor] (v0_unnamed__7) circle (1 pt);
  \fill[pointcolor] (v2_unnamed__7) circle (1 pt);
  \fill[pointcolor] (v1_unnamed__7) circle (1 pt);


  %FACETS

  % POINTS STYLE
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }

  % DEF POINTS
  \coordinate (v0_unnamed__8) at (1, 0, 3);
  \coordinate (v1_unnamed__8) at (0, 2, 2);
  \coordinate (v2_unnamed__8) at (0, 3, 1);


  % EDGES STYLE
  \definecolor{edgecolor_unnamed__8}{rgb}{ 0,0,0 }

  % FACES STYLE
  \definecolor{facetcolor_unnamed__8}{rgb}{ 0.4667,0.9255,0.6196 }

  \tikzstyle{facestyle_unnamed__8} = [fill=facetcolor_unnamed__8, fill opacity=0.5, draw=edgecolor_unnamed__8, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_unnamed__8] (v1_unnamed__8) -- (v0_unnamed__8) -- (v2_unnamed__8) -- (v1_unnamed__8) -- cycle;


  %POINTS
  \fill[pointcolor] (v1_unnamed__8) circle (1 pt);
  \fill[pointcolor] (v0_unnamed__8) circle (1 pt);
  \fill[pointcolor] (v2_unnamed__8) circle (1 pt);


  %FACETS

  % POINTS STYLE
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }

  % DEF POINTS
  \coordinate (v0_unnamed__9) at (1, 0, 3);
  \coordinate (v1_unnamed__9) at (2, 0, 2);
  \coordinate (v2_unnamed__9) at (3, 1, 0);


  % EDGES STYLE
  \definecolor{edgecolor_unnamed__9}{rgb}{ 0,0,0 }

  % FACES STYLE
  \definecolor{facetcolor_unnamed__9}{rgb}{ 0.4667,0.9255,0.6196 }

  \tikzstyle{facestyle_unnamed__9} = [fill=facetcolor_unnamed__9, fill opacity=0.5, draw=edgecolor_unnamed__9, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_unnamed__9] (v0_unnamed__9) -- (v2_unnamed__9) -- (v1_unnamed__9) -- (v0_unnamed__9) -- cycle;


  %POINTS
  \fill[pointcolor] (v0_unnamed__9) circle (1 pt);
  \fill[pointcolor] (v2_unnamed__9) circle (1 pt);
  \fill[pointcolor] (v1_unnamed__9) circle (1 pt);


  %FACETS

  % POINTS STYLE
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }

  % DEF POINTS
  \coordinate (v0_unnamed__10) at (1, 2, 1);
  \coordinate (v1_unnamed__10) at (0, 3, 1);
  \coordinate (v2_unnamed__10) at (3, 1, 0);


  % EDGES STYLE
  \definecolor{edgecolor_unnamed__10}{rgb}{ 0,0,0 }

  % FACES STYLE
  \definecolor{facetcolor_unnamed__10}{rgb}{ 0.4667,0.9255,0.6196 }

  \tikzstyle{facestyle_unnamed__10} = [fill=facetcolor_unnamed__10, fill opacity=0.5, draw=edgecolor_unnamed__10, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_unnamed__10] (v0_unnamed__10) -- (v2_unnamed__10) -- (v1_unnamed__10) -- (v0_unnamed__10) -- cycle;


  %POINTS
  \fill[pointcolor] (v0_unnamed__10) circle (1 pt);
  \fill[pointcolor] (v2_unnamed__10) circle (1 pt);
  \fill[pointcolor] (v1_unnamed__10) circle (1 pt);


  %FACETS

  % POINTS STYLE
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }

  % DEF POINTS
  \coordinate (v0_unnamed__11) at (1, 0, 3);
  \coordinate (v1_unnamed__11) at (1, 1, 2);
  \coordinate (v2_unnamed__11) at (0, 3, 1);


  % EDGES STYLE
  \definecolor{edgecolor_unnamed__11}{rgb}{ 0,0,0 }

  % FACES STYLE
  \definecolor{facetcolor_unnamed__11}{rgb}{ 0.4667,0.9255,0.6196 }

  \tikzstyle{facestyle_unnamed__11} = [fill=facetcolor_unnamed__11, fill opacity=0.5, draw=edgecolor_unnamed__11, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_unnamed__11] (v0_unnamed__11) -- (v1_unnamed__11) -- (v2_unnamed__11) -- (v0_unnamed__11) -- cycle;


  %POINTS
  \fill[pointcolor] (v0_unnamed__11) circle (1 pt);
  \fill[pointcolor] (v1_unnamed__11) circle (1 pt);
  \fill[pointcolor] (v2_unnamed__11) circle (1 pt);


  %FACETS

  % POINTS STYLE
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }

  % DEF POINTS
  \coordinate (v0_unnamed__12) at (1, 0, 3);
  \coordinate (v1_unnamed__12) at (2, 1, 1);
  \coordinate (v2_unnamed__12) at (3, 1, 0);


  % EDGES STYLE
  \definecolor{edgecolor_unnamed__12}{rgb}{ 0,0,0 }

  % FACES STYLE
  \definecolor{facetcolor_unnamed__12}{rgb}{ 0.4667,0.9255,0.6196 }

  \tikzstyle{facestyle_unnamed__12} = [fill=facetcolor_unnamed__12, fill opacity=0.5, draw=edgecolor_unnamed__12, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_unnamed__12] (v0_unnamed__12) -- (v2_unnamed__12) -- (v1_unnamed__12) -- (v0_unnamed__12) -- cycle;


  %POINTS
  \fill[pointcolor] (v0_unnamed__12) circle (1 pt);
  \fill[pointcolor] (v2_unnamed__12) circle (1 pt);
  \fill[pointcolor] (v1_unnamed__12) circle (1 pt);


  %FACETS

  % POINTS STYLE
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }

  % DEF POINTS
  \coordinate (v0_unnamed__13) at (2, 1, 1);
  \coordinate (v1_unnamed__13) at (1, 2, 1);
  \coordinate (v2_unnamed__13) at (3, 1, 0);


  % EDGES STYLE
  \definecolor{edgecolor_unnamed__13}{rgb}{ 0,0,0 }

  % FACES STYLE
  \definecolor{facetcolor_unnamed__13}{rgb}{ 0.4667,0.9255,0.6196 }

  \tikzstyle{facestyle_unnamed__13} = [fill=facetcolor_unnamed__13, fill opacity=0.5, draw=edgecolor_unnamed__13, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_unnamed__13] (v0_unnamed__13) -- (v2_unnamed__13) -- (v1_unnamed__13) -- (v0_unnamed__13) -- cycle;


  %POINTS
  \fill[pointcolor] (v0_unnamed__13) circle (1 pt);
  \fill[pointcolor] (v2_unnamed__13) circle (1 pt);
  \fill[pointcolor] (v1_unnamed__13) circle (1 pt);


  %FACETS

  % POINTS STYLE
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }

  % DEF POINTS
  \coordinate (v0_unnamed__14) at (1, 1, 2);
  \coordinate (v1_unnamed__14) at (1, 2, 1);
  \coordinate (v2_unnamed__14) at (0, 3, 1);


  % EDGES STYLE
  \definecolor{edgecolor_unnamed__14}{rgb}{ 0,0,0 }

  % FACES STYLE
  \definecolor{facetcolor_unnamed__14}{rgb}{ 0.4667,0.9255,0.6196 }

  \tikzstyle{facestyle_unnamed__14} = [fill=facetcolor_unnamed__14, fill opacity=0.5, draw=edgecolor_unnamed__14, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_unnamed__14] (v0_unnamed__14) -- (v1_unnamed__14) -- (v2_unnamed__14) -- (v0_unnamed__14) -- cycle;


  %POINTS
  \fill[pointcolor] (v0_unnamed__14) circle (1 pt);
  \fill[pointcolor] (v1_unnamed__14) circle (1 pt);
  \fill[pointcolor] (v2_unnamed__14) circle (1 pt);


  %FACETS

  % POINTS STYLE
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }

  % DEF POINTS
  \coordinate (v0_unnamed__15) at (1, 0, 3);
  \coordinate (v1_unnamed__15) at (1, 1, 2);
  \coordinate (v2_unnamed__15) at (2, 1, 1);


  % EDGES STYLE
  \definecolor{edgecolor_unnamed__15}{rgb}{ 0,0,0 }

  % FACES STYLE
  \definecolor{facetcolor_unnamed__15}{rgb}{ 0.4667,0.9255,0.6196 }

  \tikzstyle{facestyle_unnamed__15} = [fill=facetcolor_unnamed__15, fill opacity=0.5, draw=edgecolor_unnamed__15, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_unnamed__15] (v0_unnamed__15) -- (v2_unnamed__15) -- (v1_unnamed__15) -- (v0_unnamed__15) -- cycle;


  %POINTS
  \fill[pointcolor] (v0_unnamed__15) circle (1 pt);
  \fill[pointcolor] (v2_unnamed__15) circle (1 pt);
  \fill[pointcolor] (v1_unnamed__15) circle (1 pt);


  %FACETS

  % POINTS STYLE
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }
  \definecolor{pointcolor}{rgb}{ 1,0,0 }

  % DEF POINTS
  \coordinate (v0_unnamed__16) at (1, 1, 2);
  \coordinate (v1_unnamed__16) at (2, 1, 1);
  \coordinate (v2_unnamed__16) at (1, 2, 1);


  % EDGES STYLE
  \definecolor{edgecolor_unnamed__16}{rgb}{ 0,0,0 }

  % FACES STYLE
  \definecolor{facetcolor_unnamed__16}{rgb}{ 0.4667,0.9255,0.6196 }

  \tikzstyle{facestyle_unnamed__16} = [fill=facetcolor_unnamed__16, fill opacity=0.5, draw=edgecolor_unnamed__16, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_unnamed__16] (v0_unnamed__16) -- (v1_unnamed__16) -- (v2_unnamed__16) -- (v0_unnamed__16) -- cycle;


  %POINTS
  \fill[pointcolor] (v0_unnamed__16) circle (1 pt);
  \fill[pointcolor] (v1_unnamed__16) circle (1 pt);
  \fill[pointcolor] (v2_unnamed__16) circle (1 pt);

% POINTS

  \fill[pointcolor] (v0) circle (1 pt);
  \draw (v0) node [draw,circle,text=black, inner sep=0pt, minimum size=15pt, fill=white,align=left] {0};

  \fill[pointcolor] (v1) circle (1 pt);
  \node at (v1) [draw,circle,text=black, inner sep=0pt, minimum size=15pt, fill=white,align=left] {1};

  \fill[pointcolor] (v2) circle (1 pt);
  \node at (v2) [draw,circle,text=black, inner sep=0pt, minimum size=15pt, fill=white,align=left] {2};

  \fill[pointcolor] (v3) circle (1 pt);
  \node at (v3) [draw,circle,text=black, inner sep=0pt, minimum size=15pt, fill=white,align=left] {3};

  \fill[pointcolor] (v4) circle (1 pt);
  \node at (v4) [draw,circle,text=black, inner sep=0pt, minimum size=15pt, fill=white,align=left] {4};

  \fill[pointcolor] (v5) circle (1 pt);
  \node at (v5) [draw,circle,text=black, inner sep=0pt, minimum size=15pt, fill=white,align=left] {5};

  \fill[pointcolor] (v6) circle (1 pt);
  \node at (v6) [draw,circle,text=black, inner sep=0pt, minimum size=15pt, fill=white,align=left] {6};

  \fill[pointcolor] (v7) circle (1 pt);
  \node at (v7) [draw,circle,text=black, inner sep=0pt, minimum size=15pt, fill=white,align=left] {7};

  \fill[pointcolor] (v8) circle (1 pt);
  \node at (v8) [draw,circle,text=black, inner sep=0pt, minimum size=15pt, fill=white,align=left] {8};

  \fill[pointcolor] (v9) circle (1 pt);
  \node at (v9) [draw,circle,text=black, inner sep=0pt, minimum size=15pt, fill=white,align=left] {9};

  \fill[pointcolor] (v10) circle (1 pt);
  \node at (v10) [draw,circle,text=black, inner sep=0pt, minimum size=15pt, fill=white,align=left] {10};

  \fill[pointcolor] (v11) circle (1 pt);
  \node at (v11) [draw,circle,text=black, inner sep=0pt, minimum size=15pt, fill=white,align=left] {11};

  \fill[pointcolor] (v12) circle (1 pt);
  \node at (v12) [draw,circle,text=black, inner sep=0pt, minimum size=15pt, fill=white,align=left] {12};

  \fill[pointcolor] (v13) circle (1 pt);
  \node at (v13) [draw,circle,text=black, inner sep=0pt, minimum size=15pt, fill=white,align=left] {13};

  \fill[pointcolor] (v14) circle (1 pt);
  \node at (v14) [draw,circle,text=black, inner sep=0pt, minimum size=15pt, fill=white,align=left] {14};




\end{tikzpicture}

% Local Variables: 
% mode: latex
% mode: TeX-PDF
% TeX-master: "main"
% mode: reftex
% mode: font-lock
% buffer-file-coding-system:utf-8-unix
% End: 

